Incremental Fairness in Two-Sided Market Platforms: On Smoothly Updating Recommendations

Major online platforms today can be thought of as two-sided markets with producers and customers of goods and services. There have been concerns that over-emphasis on customer satisfaction by the platforms may affect the well-being of the producers. To counter such issues, few recent works have attempted to incorporate fairness for the producers. However, these studies have overlooked an important issue in such platforms -- to supposedly improve customer utility, the underlying algorithms are frequently updated, causing abrupt changes in the exposure of producers. In this work, we focus on the fairness issues arising out of such frequent updates, and argue for incremental updates of the platform algorithms so that the producers have enough time to adjust (both logistically and mentally) to the change. However, naive incremental updates may become unfair to the customers. Thus focusing on recommendations deployed on two-sided platforms, we formulate an ILP based online optimization to deploy changes incrementally in n steps, where we can ensure smooth transition of the exposure of items while guaranteeing a minimum utility for every customer. Evaluations over multiple real world datasets show that our proposed mechanism for platform updates can be efficient and fair to both the producers and the customers in two-sided platforms.

==> (inline-0) <==
\begin{tikzpicture}
			%\node(1)[text centered,text width = 0.12\textwidth,minimum height = 2 cm]{\bf Baseline-1: CanD};
			\node(1)[text centered,text width = 0.12\textwidth,minimum height = 0.12\textwidth]{\bf Baseline-1: CanD};
			%\node[draw,align=left] at (6,0){some};
			%\node(1)[text width = 0.12\textwidth,text height = .2\textwidth]{\bf Baseline-1: CanD};
			\end{tikzpicture}\label{fig:exp_change_baseline1}}
	\hfil	
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		title={\bf Amazon-M},
		%Baseline-1 Canary Deployment: [0.3546545509445357, 0.38439329946338574, 0.2845224267473553, 0.36171124173691194, 0.34049891274565247, 0.2842051658977451, 0.30405258120147377, 0.2862256113095979, 0.2719274473446489, 0.26956187415221655]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		width=0.28\textwidth,
		height=0.15\textwidth,
		ylabel= $EC$,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.922,
		extra y tick labels={1.922},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1,0.35)(2,0.38)(3,0.28)(4,0.36)(5,0.34)(6,0.28)(7,0.30)(8,0.29)(9,0.27)(10,0.27)(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		title={\bf Amazon-D},
		%Baseline-1 Canary Deployment: [0.296,0.209,0.209,0.174,0.212,0.198,0.202,0.215,0.186,0.187]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=1.6,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.557,
		extra y tick labels={1.557},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1,0.296)(2,0.209)(3,0.209)(4,0.174)(5,0.212)(6,0.198)(7,0.202)(8,0.215)(9,0.186)(10,0.187)(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		title={\bf GoogleLoc-F},
		%Baseline-1 Canary Deployment: [0.292,0.257,0.221,0.248,0.313,0.310,0.299,0.231,0.291,0.274]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.967,
		extra y tick labels={1.967},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1,0.292)(2,0.257)(3,0.221)(4,0.248)(5,0.313)(6,0.310)(7,0.299)(8,0.231)(9,0.291)(10,0.274)(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\vfil
	
	%=======================INTERMEDIATE RELEVANCE=====================================
	\subfloat{%\pgfplotsset{width=0.12\textwidth,compat=1.9}
			\begin{tikzpicture}[node distance=0.5cm]
			\node(1)[text centered,text width = 0.12\textwidth,minimum height = 0.12\textwidth]{\bf Baseline-2: IRF};
			%\node(1)[text centered,text width = 0.12\textwidth,minimum height = 1 cm]{\bf Baseline-2: IRF};
			%\node(1)[text width = 0.12\textwidth,text height = .15\textwidth]{\bf Baseline-2: IRF};
			\end{tikzpicture}\label{fig:exp_change_baseline2}}
	\hfil	
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-M},
		%Baseline-2 Intermediate Relevance Method: [1.826534752495801, 0.15343269878190613, 0.12573283924769413, 0.12045111834671307, 0.094312270330879, 0.09743790667043283, 0.10897678002362339, 0.09486659912191828, 0.1028609803641896, 0.12387984586540873]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		width=0.28\textwidth,
		height=0.15\textwidth,
		ylabel= $EC$,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.922,
		extra y tick labels={1.922},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1,1.82)(2,0.15)(3,0.12)(4,0.12)(5,0.09)(6,0.09)(7,0.11)(8,0.09)(9,0.10)(10,0.12)(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-D},
		%Baseline-2 Intermediate Relevance Method: [0.202,0.300,0.289,0.306,0.259,0.209,0.189,0.162,0.190,0.180]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=1.6,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.557,
		extra y tick labels={1.557},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.202)
			(2, 0.3)
			(3, 0.289)
			(4, 0.306)
			(5, 0.259)
			(6, 0.209)
			(7, 0.189)
			(8, 0.162)
			(9, 0.19)
			(10, 0.18)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={GoogleLoc-F},
		%Baseline-2 Intermediate Relevance Method: [1.93,0.16,0.12,0.11,0.10,0.09,0.10,0.09,0.09,0.10]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.967,
		extra y tick labels={1.967},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 1.93)
			(2, 0.16)
			(3, 0.12)
			(4, 0.11)
			(5, 0.1)
			(6, 0.09)
			(7, 0.1)
			(8, 0.09)
			(9, 0.09)
			(10, 0.1)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\vfil
	
	%====================ILP-1========================================================
		\subfloat{%\pgfplotsset{width=0.12\textwidth,compat=1.9}
			\begin{tikzpicture}[node distance=0.5cm]
			\node(1)[text centered,text width = 0.12\textwidth,minimum height = 0.12\textwidth]{\bf ILP-EL};
			%\node(1)[text centered,text width = 0.12\textwidth,minimum height = 3 cm]{\bf ILP-EL};
			%\node(1)[text centered,text width = 0.12\textwidth, text depth = 2 cm, text height = 0cm,anchor=north]{\bf ILP-EL};
			\end{tikzpicture}\label{fig:exp_change_ILP1}}
	\hfil	
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-M},
		%ILP with Linear Steps in D and θ: [0.1928205854045175, 0.19953622656138398, 0.19595257111517536, 0.1873239602978064, 0.19789564301524187, 0.19311078646657553, 0.19281778784381204, 0.19419648411809648, 0.19740289069557318, 0.23340936384921698]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		width=0.28\textwidth,
		height=0.15\textwidth,
		ylabel= $EC$,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.922,
		extra y tick labels={1.922},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.1928205854045175)
			(2, 0.19953622656138398)
			(3, 0.19595257111517536)
			(4, 0.1873239602978064)
			(5, 0.19789564301524187)
			(6, 0.19311078646657553)
			(7, 0.19281778784381204)
			(8, 0.19419648411809648)
			(9, 0.19740289069557318)
			(10, 0.23340936384921698)(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-D},
		%ILP with Linear Steps in D and θ: [0.1545698182153017, 0.15824790451942122, 0.1557718276482503, 0.15609184998153997, 0.15828665034815737, 0.15588219155686045, 0.15368131788145503, 0.15825336260641748, 0.15651678906657857, 0.2103660249524906]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=1.6,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.557,
		extra y tick labels={1.557},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.1545698182153017)
			(2, 0.15824790451942122)
			(3, 0.1557718276482503)
			(4, 0.15609184998153997)
			(5, 0.15828665034815737)
			(6, 0.15588219155686045)
			(7, 0.15368131788145503)
			(8, 0.15825336260641748)
			(9, 0.15651678906657857)
			(10, 0.2103660249524906)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={GoogleLoc-F},
		%ILP with Linear Steps in D and θ: [0.19680421422298602, 0.19685196567829014, 0.19680300729131134, 0.19688839895396695, 0.1977366379388378, 0.19929967343566285, 0.20459281622061437, 0.2062897037211004, 0.22054455453863078, 0.2205716462999371]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.967,
		extra y tick labels={1.967},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.19680421422298602)
			(2, 0.19685196567829014)
			(3, 0.19680300729131134)
			(4, 0.19688839895396695)
			(5, 0.1977366379388378)
			(6, 0.19929967343566285)
			(7, 0.20459281622061437)
			(8, 0.2062897037211004)
			(9, 0.22054455453863078)
			(10, 0.2205716462999371)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\vfil
	
	%=========================ILP-1 (Pre-filtering)====================================
	\subfloat{%\pgfplotsset{width=0.12\textwidth,compat=1.9}
		\begin{tikzpicture}[node distance=0.5cm]
		\node(1)[text centered,text width = 0.12\textwidth,minimum height = 0.12\textwidth]{\bf ILP-EL (PF)};
		%\node(1)[text centered,text width = 0.12\textwidth,minimum height = 3 cm]{\bf ILP-EL (PF)};
		%\node(1)[text centered,text width = 0.12\textwidth, text depth = 2 cm, textheight = 0cm,anchor=north]{\bf ILP-EL: (with prefiltering)};
		\end{tikzpicture}\label{fig:exp_change_ILP1_prefiltering}}
	\hfil	
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-M},
		%ILP-1 with Pre-filtering: [0.2228, 0.2310, 0.2453, 0.2498, 0.2102, 0.2009, 0.2003, 0.2313, 0.2283, 0.2197]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		width=0.28\textwidth,
		height=0.15\textwidth,
		ylabel= $EC$,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.922,
		extra y tick labels={1.922},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.2228)
			(2, 0.231)
			(3, 0.2453)
			(4, 0.2498)
			(5, 0.2102)
			(6, 0.2009)
			(7, 0.2003)
			(8, 0.2313)
			(9, 0.2283)
			(10, 0.2197)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-D},
		%ILP-1 with Pre-filtering: [0.2331, 0.2179, 0.2109, 0.2191, 0.2278, 0.2199, 0.2231, 0.2487, 0.2154, 0.2454]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=1.6,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.557,
		extra y tick labels={1.557},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {
			(1, 0.2331)
			(2, 0.2179)
			(3, 0.2109)
			(4, 0.2191)
			(5, 0.2278)
			(6, 0.2199)
			(7, 0.2231)
			(8, 0.2487)
			(9, 0.2154)
			(10, 0.2454)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={GoogleLoc-F},
		%ILP-1 with Pre-filtering: [0.2597, 0.2454, 0.2383, 0.2463, 0.2796, 0.2951, 0.2824, 0.2647, 0.2386, 0.2738]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.967,
		extra y tick labels={1.967},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {
			(1, 0.2597)
			(2, 0.2454)
			(3, 0.2383)
			(4, 0.2463)
			(5, 0.2796)
			(6, 0.2951)
			(7, 0.2824)
			(8, 0.2647)
			(9, 0.2386)
			(10, 0.2738)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\vfil
	
	%=========================ILP-2====================================================
	\subfloat{%\pgfplotsset{width=0.12\textwidth,compat=1.9}
		\begin{tikzpicture}[node distance=0.5cm]
		\node(1)[text centered,text width = 0.12\textwidth,minimum height = 0.12\textwidth]{\bf ILP-EG};
		%\node(1)[text centered,text width = 0.12\textwidth,minimum height = 3 cm]{\bf ILP-EG};
		%\node(1)[text centered,text width = 0.12\textwidth, text depth = 2 cm, text height = 0cm,anchor=north]{\bf ILP-EG};
		\end{tikzpicture}\label{fig:exp_change_ILP2}}
	\hfil	
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-M},
		%ILP with Linear Steps in D and Geometric Steps in θ: [0.19263884957255237, 0.23885658321601255, 0.5375185334248123, 0.389933501580765, 0.258519157635362, 0.1912696267364008, 0.1604823815020026, 0.09291728138312627, 0.08959848809014347, 0.12001244135714428]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		width=0.28\textwidth,
		height=0.15\textwidth,
		ylabel= $EC$,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.922,
		extra y tick labels={1.922},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.19263884957255237)
			(2, 0.23885658321601255)
			(3, 0.5375185334248123)
			(4, 0.389933501580765)
			(5, 0.258519157635362)
			(6, 0.1912696267364008)
			(7, 0.1604823815020026)
			(8, 0.09291728138312627)
			(9, 0.08959848809014347)
			(10, 0.12001244135714428)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-D},
		%ILP with Linear Steps in D and Geometric Steps in θ: [0.1545698182153017, 0.15866002861112133, 0.1998319865087682, 0.3183406976882669, 0.2437858647315746, 0.19854245386358169, 0.15943109223997373, 0.11730323590931929, 0.09356428697930189, 0.10542179624886361]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=1.6,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.557,
		extra y tick labels={1.557},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.1545698182153017)
			(2, 0.15866002861112133)
			(3, 0.1998319865087682)
			(4, 0.3183406976882669)
			(5, 0.2437858647315746)
			(6, 0.19854245386358169)
			(7, 0.15943109223997373)
			(8, 0.11730323590931929)
			(9, 0.09356428697930189)
			(10, 0.10542179624886361)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={GoogleLoc-F},
		%ILP with Linear Steps in D and Geometric Steps in θ: [0.228,0.210,0.335,0.372,0.298,0.257,0.223,0.171,0.107,0.083]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.967,
		extra y tick labels={1.967},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.228)
			(2, 0.21)
			(3, 0.335)
			(4, 0.372)
			(5, 0.298)
			(6, 0.257)
			(7, 0.223)
			(8, 0.171)
			(9, 0.107)
			(10, 0.083)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\vfil
	
	%==============================ILP-3=============================================
	\subfloat{%\pgfplotsset{width=0.12\textwidth,compat=1.9}
		\begin{tikzpicture}[node distance=0.5cm]
		\node(1)[text centered,text width = 0.12\textwidth,minimum height = 0.12\textwidth]{\bf ILP-PL};
		%\node(1)[text centered,text width = 0.12\textwidth,minimum height = 3 cm]{\bf ILP-PL};
		%\node(1)[text centered,text width = 0.12\textwidth, text depth = 2 cm, text	height = 0cm,anchor=north]{\bf ILP-PL};
		\end{tikzpicture}\label{fig:exp_change_ILP3}}
	\hfil	
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-M},
		%ILP with Preserving Steps in D and Linear Steps in θ: [0.01320689199645207, 0.021185244128868977, 0.018737579216706053, 0.01374300664196762, 0.006756523040270203, 0.0180094701285201, 0.11682351635747823, 0.3896816495427187, 0.5335140006052184, 0.9007311457280328]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		width=0.28\textwidth,
		height=0.15\textwidth,
		ylabel= $EC$,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.922,
		extra y tick labels={1.922},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.01320689199645207)
			(2, 0.021185244128868977)
			(3, 0.018737579216706053)
			(4, 0.01374300664196762)
			(5, 0.006756523040270203)
			(6, 0.0180094701285201)
			(7, 0.11682351635747823)
			(8, 0.3896816495427187)
			(9, 0.5335140006052184)
			(10, 0.9007311457280328)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-D},
		%ILP with Preserving Steps in D and Linear Steps in θ: [0.0013361248019075076, 0.004792362793147697, 0.005008557403564628, 0.004499124614413508, 0.004549860244402169, 0.0031191175004955133, 0.003197952092308138, 0.04761937872614071, 0.36439853074104733, 1.1628307031606369]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=1.6,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.557,
		extra y tick labels={1.557},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.0013361248019075076)
			(2, 0.004792362793147697)
			(3, 0.005008557403564628)
			(4, 0.004499124614413508)
			(5, 0.004549860244402169)
			(6, 0.0031191175004955133)
			(7, 0.003197952092308138)
			(8, 0.04761937872614071)
			(9, 0.36439853074104733)
			(10, 1.1628307031606369)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={GoogleLoc-F},
		%ILP with Preserving Steps in D and Linear Steps in θ: [0.12214223002633862, 0.10077313625657265, 0.07209478949358862, 0.09350262434372354, 0.14040090951283413, 0.1719077928085916, 0.22370753899000712, 0.26906855848943173, 0.35438472413802524, 0.5815302054286176]
		%x tick label style={/pgf/number format/1000 sep=},
		%xlabel=Steps,
		%ylabel= $EC$,
		width=0.28\textwidth,
		height=0.15\textwidth,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.967,
		extra y tick labels={1.967},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.12214223002633862)
			(2, 0.10077313625657265)
			(3, 0.07209478949358862)
			(4, 0.09350262434372354)
			(5, 0.14040090951283413)
			(6, 0.1719077928085916)
			(7, 0.22370753899000712)
			(8, 0.26906855848943173)
			(9, 0.35438472413802524)
			(10, 0.5815302054286176)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\vfil
	
	%========================ILP-4==================================================
	\subfloat{%\pgfplotsset{width=0.12\textwidth,compat=1.9}
		\begin{tikzpicture}[node distance=0.5cm]
		\node(1)[text centered,text width = 0.12\textwidth,minimum height = 0.15\textwidth]{\bf ILP-PG};
		%\node(1)[text centered,text width = 0.12\textwidth,minimum height = 3 cm]{\bf ILP-PG};
		%\node(1)[text centered,text width = 0.12\textwidth, text depth = 2 cm, text height = 0cm,anchor=north]{\bf ILP-PG};
		\end{tikzpicture}\label{fig:exp_change_ILP4}}
	\hfil	
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-M},
		%ILP with Preserving Steps in D and Geometric Steps in θ: [0.013206891996452072, 0.2999793923813025, 0.5906118167656871, 0.39306668346516294, 0.26349176711909694, 0.1790604273131962, 0.12849811125087904, 0.07263904441955944, 0.06556363809252125, 0.12257220739051139]
		%x tick label style={/pgf/number format/1000 sep=},
		width=0.28\textwidth,
		height=0.15\textwidth,
		xlabel=Steps,
		ylabel= $EC$,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.922,
		extra y tick labels={1.922},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.013206891996452072)
			(2, 0.2999793923813025)
			(3, 0.5906118167656871)
			(4, 0.39306668346516294)
			(5, 0.26349176711909694)
			(6, 0.1790604273131962)
			(7, 0.12849811125087904)
			(8, 0.07263904441955944)
			(9, 0.06556363809252125)
			(10, 0.12257220739051139)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={Amazon-D},
		%ILP with Preserving Steps in D and Geometric Steps in θ: [0.0013361248019075076, 0.005001523453185059, 0.29334227739058205, 0.36071817352710706, 0.28819294017146224, 0.23912569770255757, 0.17916079233243812, 0.11742237405315596, 0.08666189793848318, 0.11481285631661553]
		%x tick label style={/pgf/number format/1000 sep=},
		width=0.28\textwidth,
		height=0.15\textwidth,
		xlabel=Steps,
		%ylabel= $EC$,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=1.6,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.557,
		extra y tick labels={1.557},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.0013361248019075076)
			(2, 0.005001523453185059)
			(3, 0.29334227739058205)
			(4, 0.36071817352710706)
			(5, 0.28819294017146224)
			(6, 0.23912569770255757)
			(7, 0.17916079233243812)
			(8, 0.11742237405315596)
			(9, 0.08666189793848318)
			(10, 0.11481285631661553)
			(11,0)};
		\end{axis}
		\end{tikzpicture}}
	\hfil
	\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
		\begin{tikzpicture}
		\begin{axis}[
		%title={GoogleLoc-F},
		%ILP with Preserving Steps in D and Geometric Steps in θ: [0.5025460930640638, 0.5208165273279901, 0.4103618903610935, 0.2810450279631317, 0.17615284831828024, 0.10699689154968527, 0.09199629081882549, 0.10484863723394831, 0.11053748231966042, 0.13892810741966233]
		%x tick label style={/pgf/number format/1000 sep=},
		width=0.28\textwidth,
		height=0.15\textwidth,
		xlabel=Steps,
		%ylabel= $EC$,
		enlargelimits=0.05,
		ybar interval=0.61,
		xmin=0, xmax=11,
		ymin=0, ymax=2,
		%symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		%xtick=data
		xtick={2,4,6,8,10},
		ytick={0,1},
		extra y ticks = 1.967,
		extra y tick labels={1.967},
		extra y tick style={grid=major,major grid style={very thick,draw=red}}
		]
		%\addplot[color=red]{1};
		%\draw [very thick,red] (1,1.9) -- (10,1.9);
		\addplot[blue!20!black,fill=blue!80!red] 
		coordinates {(1, 0.5025460930640638)
			(2, 0.5208165273279901)
			(3, 0.4103618903610935)
			(4, 0.2810450279631317)
			(5, 0.17615284831828024)
			(6, 0.10699689154968527)
			(7, 0.09199629081882549)
			(8, 0.10484863723394831)
			(9, 0.11053748231966042)
			(10, 0.13892810741966233)
			(11,0)};
		\end{axis}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
			\begin{axis}[		
			title={\bf Amazon-M},
			xlabel={Steps},
			ylabel={mean $\phi$},
			xmin=0, xmax=10,
			ymin=0.5, ymax=1,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={0,0.2,0.4,0.6,0.8,1.0},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			]
			%Baseline1=Canary
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {
				(0,0.57)(1,0.6)(2,0.7)(3,0.75)(4,0.78)(5,0.82)(6,0.87)(7,0.91)(8,0.95)(9,0.99)(10,1)};
			%\addlegendentry{Canary deployment}
			
			%Baseline2=Intermediate
			\addplot[
			color=blue,
			mark=o,
			]
			coordinates {(0,0.57)(1,0.97)(2,0.99)(3,0.99)(4,0.99)(5,0.99)(6,0.99)(7,0.99)(8,0.99)(9,1)(10,1)};
			%\addlegendentry{Intermediate relevance method}
			
			% Linear-Linear 
			\addplot[
			color=black,
			mark=square,
			]
			coordinates {(0,0.57)(1,0.6)(2,0.63)(3,0.66)(4,0.69)(5,0.72)(6,0.75)(7,0.78)(8,0.81)(9,0.9)(10,1)};
			%\addlegendentry{ILP with linear steps in $D$ and $\theta$}
			
			%Linear-Geometric 
			\addplot[
			color=green,
			mark=diamond,
			]
			coordinates {(0,0.57)(1,0.6)(2,0.75)(3,0.87)(4,0.94)(5,0.97)(6,1)(7,1)(8,1)(9,1)(10,1)};
			%\addlegendentry{ILP with linear steps in $D$ and geometric steps in $\theta$}
			
			%Preserving-Linear 
			\addplot[
			color=orange,
			mark=x,
			]
			coordinates {(0,0.57)(1,0.57)(2,0.57)(3,0.57)(4,0.57)(5,0.57)(6,0.64)(7,0.73)(8,0.81)(9,0.9)(10,1)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			%Preserving-Geometric 
			\addplot[
			color=magenta,
			mark=,
			]
			coordinates {(0,0.57)(1,0.57)(2,0.78)(3,0.87)(4,0.94)(5,0.97)(6,1)(7,1)(8,1)(9,1)(10,1)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			\end{axis}
			\end{tikzpicture}}
		\hfil
		\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
			\begin{tikzpicture}
			\begin{axis}[
			title={\bf Amazon-D},
			xlabel={Steps},
			ylabel={mean $\phi$},
			xmin=0, xmax=10,
			ymin=0.5, ymax=1,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={0,0.2,0.4,0.6,0.8,1.0},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			]
			%Baseline1=Canary
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {
				(0,0.61)(1,0.77)(2,0.8)(3,0.82)(4,0.84)(5,0.87)(6,0.89)(7,0.92)(8,0.95)(9,0.97)(10,1)};
			%\addlegendentry{Canary deployment}
			
			%Baseline2=Intermediate
			\addplot[
			color=blue,
			mark=o,
			]
			coordinates {(0,0.61)(1,0.76)(2,0.82)(3,0.87)(4,0.91)(5,0.95)(6,0.97)(7,0.98)(8,0.99)(9,0.99)(10,1)};
			%\addlegendentry{Intermediate relevance method}
			
			% Linear-Linear 
			\addplot[
			color=black,
			mark=square,
			]
			coordinates {(0,0.61)(1,0.61)(2,0.64)(3,0.67)(4,0.7)(5,0.73)(6,0.76)(7,0.79)(8,0.82)(9,0.9)(10,1)};
			%\addlegendentry{ILP with linear steps in $D$ and $\theta$}
			
			%Linear-Geometric 
			\addplot[
			color=green,
			mark=diamond,
			]
			coordinates {(0,0.61)(1,0.61)(2,0.75)(3,0.89)(4,0.95)(5,0.97)(6,1)(7,1)(8,1)(9,1)(10,1)};
			%\addlegendentry{ILP with linear steps in $D$ and geometric steps in $\theta$}
			
			%Preserving-Linear 
			\addplot[
			color=orange,
			mark=x,
			]
			coordinates {(0,0.61)(1,0.73)(2,0.73)(3,0.73)(4,0.73)(5,0.73)(6,0.73)(7,0.73)(8,0.8)(9,0.9)(10,1)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			%Preserving-Geometric 
			\addplot[
			color=magenta,
			mark=,
			]
			coordinates {(0,0.61)(1,0.73)(2,0.77)(3,0.88)(4,0.93)(5,0.96)(6,0.98)(7,1)(8,1)(9,1)(10,1)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			\end{axis}
			\end{tikzpicture}}
		\hfil
		\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
			\begin{tikzpicture}
			\begin{axis}[
			title={\bf GoogleLoc-F},
			xlabel={Steps},
			ylabel={mean $\phi$},
			xmin=0, xmax=10,
			ymin=0, ymax=1,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={0,0.2,0.4,0.6,0.8,1.0},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			]
			%Baseline1=Canary
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {
				(0,0.19)(1,0.22)(2,0.35)(3,0.42)(4,0.53)(5,0.61)(6,0.73)(7,0.82)(8,0.9)(9,0.95)(10,1)};
			%\addlegendentry{Canary deployment}
			
			%Baseline2=Intermediate
			\addplot[
			color=blue,
			mark=o,
			]
			coordinates {(0,0.19)(1,0.98)(2,0.99)(3,0.99)(4,0.99)(5,0.99)(6,0.99)(7,0.99)(8,0.99)(9,0.99)(10,1)};
			%\addlegendentry{Intermediate relevance method}
			
			% Linear-Linear 
			\addplot[
			color=black,
			mark=square,
			]
			coordinates {(0,0.19)(1,0.19)(2,0.27)(3,0.36)(4,0.45)(5,0.54)(6,0.63)(7,0.72)(8,0.81)(9,0.92)(10,1)};
			%\addlegendentry{ILP with linear steps in $D$ and $\theta$}
			
			%Linear-Geometric 
			\addplot[
			color=green,
			mark=diamond,
			]
			coordinates {(0,0.19)(1,0.52)(2,0.76)(3,0.87)(4,0.93)(5,0.95)(6,0.98)(7,1)(8,1)(9,1)(10,1)};
			%\addlegendentry{ILP with linear steps in $D$ and geometric steps in $\theta$}
			
			%Preserving-Linear 
			\addplot[
			color=orange,
			mark=x,
			]
			coordinates {(0,0.19)(1,0.2)(2,0.33)(3,0.4)(4,0.5)(5,0.58)(6,0.67)(7,0.75)(8,0.83)(9,0.92)(10,1)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			%Preserving-Geometric 
			\addplot[
			color=magenta,
			mark=,
			]
			coordinates {(0,0.19)(1,0.53)(2,0.77)(3,0.87)(4,0.94)(5,0.97)(6,1)(7,1)(8,1)(9,1)(10,1)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			\end{axis}
			\end{tikzpicture}}
		\vfil
		
		%================================================================================================
		%=================================Min Utility====================================================
		%================================================================================================
		\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
			\begin{tikzpicture}
			\begin{axis}[
			xlabel={Steps},
			ylabel={min $\phi$},
			xmin=0, xmax=10,
			ymin=0.2, ymax=1,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={0,0.2,0.4,0.6,0.8,1.0},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			]
			%Baseline1=Canary
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {(0, 0.3944878700874803)
				(2, 0.3944878700874803)
				(3, 0.3944878700874803)
				(4, 0.3944878700874803)
				(5, 0.3944878700874803)
				(6, 0.3944878700874803)
				(7, 0.3944878700874803)
				(8, 0.4878700874803125)
				(9, 0.4878700874803125)
				(10,1)
			};
			%\addlegendentry{Canary deployment}
			
			%Baseline2=Intermediate
			\addplot[
			color=blue,
			mark=o,
			]
			coordinates {
				(0, 0.3944878700874803)
				(1, 0.8274547008804873)
				(2, 0.8734038350425413)
				(3, 0.9410761290114715)
				(4, 0.9764655088095321)
				(5, 0.9886267307158302)
				(6, 0.9992729100630185)
				(7, 0.9999901020673329)
				(8, 0.9992729100630185)
				(9, 0.9999999999999999)
				(10, 1.0)
			};
			%\addlegendentry{Intermediate relevance method}
			
			% Linear-Linear 
			\addplot[
			color=black,
			mark=square,
			]
			coordinates {(0, 0.3944878700874803)
				(1, 0.41947022873126216)
				(2, 0.4514617599561969)
				(3, 0.4813924066191383)
				(4, 0.4964097041718658)
				(5, 0.5479162504142712)
				(6, 0.605291943687942)
				(7, 0.7001897218803464)
				(8, 0.8000041178822469)
				(9, 0.9000007956209545)
				(10, 0.9999999999999996)
			};
			%\addlegendentry{ILP with linear steps in $D$ and $\theta$}
			
			%Linear-Geometric 
			\addplot[
			color=green,
			mark=diamond,
			]
			coordinates {(0, 0.3944878700874803)
				(1, 0.5003630647167138)
				(2, 0.7500006775490345)
				(3, 0.8750003491744648)
				(4, 0.9375003697059878)
				(5, 0.9687524257921971)
				(6, 0.984375963952379)
				(7, 0.9921881670245488)
				(8, 0.9960959801122097)
				(9, 0.9980505927429364)
				(10, 0.9999999999999996)};
			%\addlegendentry{ILP with linear steps in $D$ and geometric steps in $\theta$}
			
			%Preserving-Linear 
			\addplot[
			color=orange,
			mark=x,
			]
			coordinates {(0, 0.3944878700874803)
				(1, 0.40045011879426315)
				(2, 0.4031213993156521)
				(3, 0.4101802573197597)
				(4, 0.42854286955812093)
				(5, 0.5000701458422541)
				(6, 0.6000024558148228)
				(7, 0.7000002785639163)
				(8, 0.8000000000006655)
				(9, 0.9000016740443469)
				(10, 0.9999999999999996)
			};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			%Preserving-Geometric 
			\addplot[
			color=magenta,
			mark=,
			]
			coordinates {(0, 0.3944878700874803)
				(1, 0.5001419343624312)
				(2, 0.7500005207489678)
				(3, 0.8750004963803832)
				(4, 0.9375030644477108)
				(5, 0.9687505559698839)
				(6, 0.9843772456685865)
				(7, 0.9921902279999436)
				(8, 0.9960947890222259)
				(9, 0.9980471829092636)
				(10, 0.9999999999999996)
			};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			\end{axis}
			\end{tikzpicture}}
		\hfil
		\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
			\begin{tikzpicture}
			\begin{axis}[
			xlabel={Steps},
			ylabel={min $\phi$},
			xmin=0, xmax=10,
			ymin=0.4, ymax=1,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={0,0.2,0.4,0.6,0.8,1.0},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			]
			%Baseline1=Canary
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {(0,0.5165958386154637)
				(1, 0.5179538354696682)
				(2, 0.5179538354696682)
				(3, 0.5179538354696682)
				(4, 0.5179538354696682)
				(5, 0.5179538354696682)
				(6, 0.5179538354696682)
				(7, 0.5179538354696682)
				(8, 0.5179538354696682)
				(9, 0.6075466966449086)
				(10, 0.9999999999999996)
			};
			%\addlegendentry{Canary deployment}
			
			%Baseline2=Intermediate
			\addplot[
			color=blue,
			mark=o,
			]
			coordinates {(0,0.5165958386154637)
				(1, 0.6293234091640914)
				(2, 0.6817140087978316)
				(3, 0.7393388831210221)
				(4, 0.7994567303345573)
				(5, 0.8710101693218525)
				(6, 0.9095309365324088)
				(7, 0.9488493517469327)
				(8, 0.9771768352071025)
				(9, 0.9915496660446655)
				(10, 1.0)};
			%\addlegendentry{Intermediate relevance method}
			
			% Linear-Linear 
			\addplot[
			color=black,
			mark=square,
			]
			coordinates {(0,0.5165958386154637)
				(1, 0.5771100542708354)
				(2, 0.5810005224424768)
				(3, 0.593976683236516)
				(4, 0.6203165116732509)
				(5, 0.6342214372686215)
				(6, 0.647069567195527)
				(7, 0.701240182836849)
				(8, 0.800105477526919)
				(9, 0.9000102114928623)
				(10, 0.9999999999999998)
			};
			%\addlegendentry{ILP with linear steps in $D$ and $\theta$}
			
			%Linear-Geometric 
			\addplot[
			color=green,
			mark=diamond,
			]
			coordinates {(0,0.5165958386154637)
				(1, 0.5771100542708354)
				(2, 0.7500107308369186)
				(3, 0.8750001701823962)
				(4, 0.9375005789869476)
				(5, 0.9687499999973705)
				(6, 0.9843750557153146)
				(7, 0.9921889971302176)
				(8, 0.9960950203160231)
				(9, 0.9980473416268337)
				(10, 0.9999999999999998)
			};
			%\addlegendentry{ILP with linear steps in $D$ and geometric steps in $\theta$}
			
			%Preserving-Linear 
			\addplot[
			color=orange,
			mark=x,
			]
			coordinates {(0,0.5165958386154637)
				(1, 0.5165958386154637)
				(2, 0.5301288447630078)
				(3, 0.5943304538233701)
				(4, 0.610526976084016)
				(5, 0.6239318160334622)
				(6, 0.6353534706282505)
				(7, 0.700018280759468)
				(8, 0.8000000000010213)
				(9, 0.9000005345883044)
				(10, 0.9999999999999998)
			};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			%Preserving-Geometric 
			\addplot[
			color=magenta,
			mark=,
			]
			coordinates {(0,0.5165958386154637)
				(1, 0.5465958386154637)
				(2, 0.7500033073704568)
				(3, 0.8750003702076253)
				(4, 0.9375003067074996)
				(5, 0.9687503684130124)
				(6, 0.9843772106008573)
				(7, 0.9921886059366227)
				(8, 0.9960941203417225)
				(9, 0.9980473416268337)
				(10, 0.9999999999999998)
			};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			\end{axis}
			\end{tikzpicture}}
		\hfil
		\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
			\begin{tikzpicture}
			\begin{axis}[
			xlabel={Steps},
			ylabel={min $\phi$},
			xmin=0, xmax=10,
			ymin=0, ymax=1,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={0,0.2,0.4,0.6,0.8,1.0},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			]
			%Baseline1=Canary
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {(0, 0.007857572628102948)
				(1, 0.007857572628102948)
				(2, 0.007857572628102948)
				(3, 0.007857572628102948)
				(4, 0.007857572628102948)
				(5, 0.007857572628102948)
				(6, 0.00835149001365174)
				(7, 0.00835149001365174)
				(8, 0.00835149001365174)
				(9, 0.013611687930366295)
				(10,  1.0)
			};
			%\addlegendentry{Canary deployment}
			
			%Baseline2=Intermediate
			\addplot[
			color=blue,
			mark=o,
			]
			coordinates {(0, 0.007857572628102948)
				(1, 0.7169637644868952)
				(2, 0.9124841556034753)
				(3, 0.9601551884212959)
				(4, 0.982223978901229)
				(5, 0.9890035117548163)
				(6, 0.9960355688246483)
				(7, 0.9972803136348012)
				(8, 0.998731942452816)
				(9, 0.9995043552612657)
				(10, 1.0)
			};
			%\addlegendentry{Intermediate relevance method}
			
			% Linear-Linear 
			\addplot[
			color=black,
			mark=square,
			]
			coordinates {(0, 0.007857572628102948)
				(1, 0.10000009327077292)
				(2, 0.20000000000057302)
				(3, 0.3000002147833342)
				(4, 0.3999999999999804)
				(5, 0.5000000000044078)
				(6, 0.6000000000043635)
				(7, 0.6999999999975277)
				(8, 0.800000000000197)
				(9, 0.8999999999999697)
				(10, 0.9999999999999996)
			};
			%\addlegendentry{ILP with linear steps in $D$ and $\theta$}
			
			%Linear-Geometric 
			\addplot[
			color=green,
			mark=diamond,
			]
			coordinates {(0, 0.007857572628102948)
				(1, 0.4999999999999884)
				(2, 0.7500051365914441)
				(3, 0.8750000000010548)
				(4, 0.9375000000001253)
				(5, 0.9687625469386069)
				(6, 0.9843756497781195)
				(7, 0.9921931634899753)
				(8, 0.9961194002409799)
				(9, 0.9980554998830821)
				(10, 0.9999999999999996)
			};
			%\addlegendentry{ILP with linear steps in $D$ and geometric steps in $\theta$}
			
			%Preserving-Linear 
			\addplot[
			color=orange,
			mark=x,
			]
			coordinates {(0, 0.007857572628102948)
				(1, 0.10000009327077292)
				(2, 0.20000000000057302)
				(3, 0.3000002147833342)
				(4, 0.3999999999999804)
				(5, 0.5000000000044078)
				(6, 0.6000000000043635)
				(7, 0.6999999999975277)
				(8, 0.800000000000197)
				(9, 0.8999999999999697)
				(10, 0.9999999999999996)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			%Preserving-Geometric 
			\addplot[
			color=magenta,
			mark=,
			]
			coordinates {(0, 0.007857572628102948)
				(1, 0.5000820818757227)
				(2, 0.7500008539950591)
				(3, 0.875000000001056)
				(4, 0.9375000000004008)
				(5, 0.9687504608072083)
				(6, 0.984376173531838)
				(7, 0.992187500000586)
				(8, 0.9960972394446762)
				(9, 0.9980505935693198)
				(10, 0.9999999999999739)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			\end{axis}
			\end{tikzpicture}}
		\vfil
		%======================================================================================================
		%==================================Standard Deviation==================================================
		%======================================================================================================
		\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
			\begin{tikzpicture}
			\begin{axis}[
			xlabel={Steps},
			ylabel={std $\phi$},
			xmin=0, xmax=10,
			ymin=0, ymax=0.25,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={0,0.05,0.10,0.15,0.20,0.25},
			scaled y ticks=false,
			yticklabel style={/pgf/number format/fixed},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			]
			%Baseline1=Canary
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {(0, 0.04406078729398601)
				(1, 0.14445099041471895)
				(2, 0.17556068236065878)
				(3, 0.20339870794685447)
				(4, 0.20978852805855344)
				(5, 0.21701296786544824)
				(6, 0.21096865579812893)
				(7, 0.2009833274628267)
				(8, 0.16794696428422506)
				(9, 0.13288681289167037)
				(10, 0.024870011363602357)
			};
			%\addlegendentry{Canary deployment}
			
			%Baseline2=Intermediate
			\addplot[
			color=blue,
			mark=o,
			]
			coordinates {(0, 0.04406078729398601)
				(1, 0.02975238012572551)
				(2, 0.01312803433854977)
				(3, 0.00480265830363329)
				(4, 0.001340229625458171)
				(5, 0.0003583171968968401)
				(6, 2.327551854917755e-05)
				(7, 4.4510293242939486e-07)
				(8, 3.207156224383236e-05)
				(9, 7.91402982747437e-18)
				(10, 0.0)
			};
			%\addlegendentry{Intermediate relevance method}
			
			% Linear-Linear 
			\addplot[
			color=black,
			mark=square,
			]
			coordinates {(0, 0.04406078729398601)
				(1, 0.055605991922864556)
				(2, 0.06436853514839742)
				(3, 0.06555574532221337)
				(4, 0.0665742279462516)
				(5, 0.06915197581139057)
				(6, 0.06716953632153093)
				(7, 0.05922932359491517)
				(8, 0.03965532924244906)
				(9, 0.004101281516931763)
				(10, 1.7334532154367282e-16)};
			%\addlegendentry{ILP with linear steps in $D$ and $\theta$}
			
			%Linear-Geometric 
			\addplot[
			color=green,
			mark=diamond,
			]
			coordinates {(0, 0.04406078729398601)
				(1, 0.05467883389174801)
				(2, 0.002996707714395536)
				(3, 0.0013698133963485695)
				(4, 0.001679577151661124)
				(5, 0.0017998571070349878)
				(6, 0.002497766831963303)
				(7, 0.003309776982995917)
				(8, 0.0015778720907293849)
				(9, 0.0007308702784981613)
				(10, 1.7334532154367282e-16)
			};
			%\addlegendentry{ILP with linear steps in $D$ and geometric steps in $\theta$}
			
			%Preserving-Linear 
			\addplot[
			color=orange,
			mark=x,
			]
			coordinates {(0, 0.04406078729398601)
				(1, 0.04547322880240116)
				(2, 0.04414235671454582)
				(3, 0.046135850330007826)
				(4, 0.04546911195197136)
				(5, 0.04269763196092303)
				(6, 0.007224313230665687)
				(7, 0.001765258015317472)
				(8, 0.0013716396797292937)
				(9, 0.0015747152600923582)
				(10, 1.7334532154367282e-16)
			};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			%Preserving-Geometric 
			\addplot[
			color=magenta,
			mark=,
			]
			coordinates {(0, 0.04406078729398601)
				(1, 0.04406078729398601)
				(2, 0.001435871704012756)
				(3, 0.0015503445363209381)
				(4, 0.0016441390171788685)
				(5, 0.0017020883159361432)
				(6, 0.001437294302992591)
				(7, 0.001782523191035288)
				(8, 0.0012512649011723286)
				(9, 0.0007325248374904747)
				(10, 1.7334532154367282e-16)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			\end{axis}
			\end{tikzpicture}}
		\hfil
		\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
			\begin{tikzpicture}
			\begin{axis}[
			xlabel={Steps},
			ylabel={std $\phi$},
			xmin=0, xmax=10,
			ymin=0, ymax=0.15,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={0,0.05,0.1,0.15},
			scaled y ticks=false,
			yticklabel style={/pgf/number format/fixed},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			]
			%Baseline1=Canary
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {(0, 0.04278140477516436)
				(1, 0.10706355794114507)
				(2, 0.12152468620979849)
				(3, 0.13429996799680777)
				(4, 0.13585208120784154)
				(5, 0.13802505196691428)
				(6, 0.13347786915723772)
				(7, 0.12497898919961381)
				(8, 0.10874636392650504)
				(9, 0.07696230335938932)
				(10, 0)
			};
			%\addlegendentry{Canary deployment}
			
			%Baseline2=Intermediate
			\addplot[
			color=blue,
			mark=o,
			]
			coordinates {(0, 0.04278140477516436)
				(1, 0.043331013282681144)
				(2, 0.040847024404838714)
				(3, 0.03863435300428974)
				(4, 0.02879918393486895)
				(5, 0.020967476719875297)
				(6, 0.01316663867493766)
				(7, 0.00866707569358935)
				(8, 0.0042759599659749235)
				(9, 0.0013664914743530543)
				(10, 0.0)
			};
			%\addlegendentry{Intermediate relevance method}
			
			% Linear-Linear 
			\addplot[
			color=black,
			mark=square,
			]
			coordinates {(0, 0.04278140477516436)
				(1, 0.046531072637978274)
				(2, 0.044432736408544504)
				(3, 0.04827355037046346)
				(4, 0.04845286218878835)
				(5, 0.048288932158743136)
				(6, 0.0468306588559575)
				(7, 0.04662125549960067)
				(8, 0.04057328897872325)
				(9, 0.007982999813947664)
				(10, 1.559271568489262e-16)
			};
			%\addlegendentry{ILP with linear steps in $D$ and $\theta$}
			
			%Linear-Geometric 
			\addplot[
			color=green,
			mark=diamond,
			]
			coordinates {(0, 0.04278140477516436)
				(1, 0.046694477352145214)
				(2, 0.025126436434122705)
				(3, 0.0014035611643548396)
				(4, 0.0013856051811154536)
				(5, 0.0015097138787352558)
				(6, 0.0014000968290054522)
				(7, 0.0018697953455435001)
				(8, 0.0014976697319770268)
				(9, 0.0007451134625632112)
				(10, 1.559271568489262e-16)
			};
			%\addlegendentry{ILP with linear steps in $D$ and geometric steps in $\theta$}
			
			%Preserving-Linear 
			\addplot[
			color=orange,
			mark=x,
			]
			coordinates {(0, 0.04278140477516436)
				(1, 0.04278140477516436)
				(2, 0.0436308424765259)
				(3, 0.04327070053239998)
				(4, 0.0427018259703138)
				(5, 0.04268924706376783)
				(6, 0.042878178359684584)
				(7, 0.03181465622202689)
				(8, 0.0017525926365839178)
				(9, 0.0015397170619975292)
				(10, 1.559271568489262e-16)
			};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			%Preserving-Geometric 
			\addplot[
			color=magenta,
			mark=,
			]
			coordinates {(0, 0.04278140477516436)
				(1, 0.04292342153327445)
				(2, 0.007975855838969181)
				(3, 0.001426538468158916)
				(4, 0.0018343543302111504)
				(5, 0.0019245515436819025)
				(6, 0.001495888739904861)
				(7, 0.001479765773354502)
				(8, 0.001344225226696581)
				(9, 0.0007533224021059013)
				(10, 1.559271568489262e-16)
			};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			\end{axis}
			\end{tikzpicture}}
		\hfil
		\subfloat{\pgfplotsset{width=0.28\textwidth,compat=1.9}
			\begin{tikzpicture}
			\begin{axis}[
			xlabel={Steps},
			ylabel={std $\phi$},
			xmin=0, xmax=10,
			ymin=0, ymax=0.25,
			xtick={0,1,2,3,4,5,6,7,8,9,10},
			ytick={0,0.1,0.1,0.25},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			]
			%Baseline1=Canary
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {(0,0.12239897473318741)
				(1, 0.2280220632724822)
				(2, 0.21989106769925576)
				(3, 0.20392604868226677)
				(4, 0.19032555501465134)
				(5, 0.1709266815314203)
				(6, 0.15941156958120545)
				(7, 0.1399468684374364)
				(8, 0.10970874591612036)
				(9, 0.08105512003107462)
				(10, 0.0159248913201684)
			};
			%\addlegendentry{Canary deployment}
			
			%Baseline2=Intermediate
			\addplot[
			color=blue,
			mark=o,
			]
			coordinates {(0,0.12239897473318741)
				(1, 0.022285734406774668)
				(2, 0.006792422730809915)
				(3, 0.0041074260018691185)
				(4, 0.0018050766387186442)
				(5, 0.0007759335510034296)
				(6, 0.0003630882106303501)
				(7, 0.0002111219245903238)
				(8, 0.00012595697761109094)
				(9, 1.789851019438273e-05)
				(10, 0.0)
			};
			%\addlegendentry{Intermediate relevance method}
			
			% Linear-Linear 
			\addplot[
			color=black,
			mark=square,
			]
			coordinates {(0,0.12239897473318741)
				(1, 0.12239897473318741)
				(2, 0.1216208127464821)
				(3, 0.09869852492408068)
				(4, 0.06751182730367397)
				(5, 0.04561613407204164)
				(6, 0.027795063286287225)
				(7, 0.01423393943995984)
				(8, 0.008388174998557143)
				(9, 0.006596903603617976)
				(10, 1.698332204945911e-16)};
			%\addlegendentry{ILP with linear steps in $D$ and $\theta$}
			
			%Linear-Geometric 
			\addplot[
			color=green,
			mark=diamond,
			]
			coordinates {(0,0.12239897473318741)
				(1, 0.05073883672912141)
				(2, 0.02181781816766016)
				(3, 0.015553673946833532)
				(4, 0.013678172504503946)
				(5, 0.013019740514512474)
				(6, 0.00523691714200083)
				(7, 0.001864058430514514)
				(8, 0.0007765679924660305)
				(9, 0.0003560532994423128)
				(10, 1.698332204945911e-16)};
			%\addlegendentry{ILP with linear steps in $D$ and geometric steps in $\theta$}
			
			%Preserving-Linear 
			\addplot[
			color=orange,
			mark=x,
			]
			coordinates {(0,0.12239897473318741)
				(1, 0.12239897473318741)
				(2, 0.1216208127464821)
				(3, 0.09869852492408068)
				(4, 0.06751182730367397)
				(5, 0.04561613407204164)
				(6, 0.027795063286287225)
				(7, 0.01423393943995984)
				(8, 0.008388174998557143)
				(9, 0.006596903603617976)
				(10, 1.698332204945911e-16)};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			%Preserving-Geometric 
			\addplot[
			color=magenta,
			mark=,
			]
			coordinates {(0,0.12239897473318741)
				(1, 0.05117656669900664)
				(2, 0.021269433701695324)
				(3, 0.013724298673582042)
				(4, 0.010713366910868515)
				(5, 0.010447533147136413)
				(6, 0.006031991988006218)
				(7, 0.0029295228200121193)
				(8, 0.0011872647218363862)
				(9, 0.00044792367966145166)
				(10, 2.996478895397076e-16)
			};
			%\addlegendentry{ILP with preserving steps in $D$ and linear steps in $\theta$}
			
			\end{axis}
			\end{tikzpicture}}
		\hfil
		%========================================LEGEND========================================================
		\subfloat{\pgfplotsset{width=1\textwidth,compat=1.9}
			\begin{tikzpicture}
			\begin{customlegend}[legend entries={{CanD  },{IRF },{ILP-EL  },{ILP-EG  },{ILP-PL  },{ILP-PG  }},legend columns=6]
			\addlegendimage{red,mark=triangle,sharp plot}
			\addlegendimage{blue,mark=o,sharp plot}
			\addlegendimage{black,mark=square,sharp plot}
			\addlegendimage{green,mark=diamond,sharp plot}
			\addlegendimage{orange,mark=x,sharp plot}
			\addlegendimage{magenta,mark=,sharp plot}
			\end{customlegend}
			\end{tikzpicture}
